Rapid quantitative chemical composition mapping using model-based MRI reconstruction with field inhomogeneity correction

Magnetic resonance spectroscopic imaging methods are particularly attractive for chemical engineering applications, including the monitoring of chemical reactions, where a rapid assessment of spatial variations in chemical composition is required. Conventional approaches, such as chemical shift imaging, introduce an additional spectral-encoding dimension, which substantially increases acquisition time. Consequently, fast spatially resolved spectroscopy remains an active research topic. This work uses a model-based reconstruction framework that embeds a priori spectral knowledge of the involved chemical components into the forward model to accelerate composition mapping. It allows for the reconstruction of molar ratio maps for individual chemical components without acquiring high-resolution spectra. Extending from previous studies, the proposed model accounts for inhomogeneities of the main field, which become more pronounced in systems with larger bores relevant for process engineering. Phantom experiments employing a 2D multi-gradient echo sequence demonstrate the ability to determine molar ratios for chemical components with single peaks as well as multiple peaks in their spectra. The bias and precision of the method remain around 0.01 mol/mol and 0.09 mol/mol, respectively, for a 20 s scan, indicating suitability for dynamic processes. Finally, acquisition time can be reduced further by applying sparse k-space sampling, potentially shortening the scan to 5 s with only minor degradation in quantitative performance.

==> tikz/B0-map-validation.tex <==
\begin{tikzpicture}[
    node distance=6pt and 6pt,
    inner sep=0pt,
    font=\footnotesize
]
    \def\h{4cm}

    % File names
    \def\imgA{figures/B0-map-validation/measured_odd.png}
    \def\imgB{figures/B0-map-validation/estimated_odd.png}
    \def\imgC{figures/B0-map-validation/difference_odd.png}
    \def\imgD{figures/B0-map-validation/measured_even.png}
    \def\imgE{figures/B0-map-validation/estimated_even.png}
    \def\imgF{figures/B0-map-validation/difference_even.png}
    \def\imgG{figures/B0-map-validation/difference_odd_even_measured.png}
    \def\imgH{figures/B0-map-validation/difference_odd_even_estimated.png}

    % Odd echo direction
    \node[inner sep=0] (A) {\includegraphics[height=\h]{\imgA}};
    \node[inner sep=0, right=0.3cm of A.north east, anchor=north west]
        (B) {\includegraphics[height=\h]{\imgB}};
    \node[inner sep=0, right=0.6cm of B.north east, anchor=north west]
        (C) {\includegraphics[height=\h]{\imgC}};

    % Even echo direction
    \node[inner sep=0, below=0.6cm of A]
        (D) {\includegraphics[height=\h]{\imgD}};
    \node[inner sep=0, right=0.3cm of D.north east, anchor=north west]
        (E) {\includegraphics[height=\h]{\imgE}};
    \node[inner sep=0, right=0.6cm of E.north east, anchor=north west]
        (F) {\includegraphics[height=\h]{\imgF}};

    % Difference between odd and even echoes
    \node[inner sep=0, below=0.6cm of D]
        (G) {\includegraphics[height=\h]{\imgG}};
    \node[inner sep=0, right=0.3cm of G.north east, anchor=north west]
        (H) {\includegraphics[height=\h]{\imgH}};
    \node[inner sep=0, right=0.6cm of H.north east, anchor=north west]
        (I) {\phantom{\includegraphics[height=\h]{\imgF}}};

    % Column labels
    \node[anchor=center, yshift=0.45cm] at (A.north)
        {Frequency offsets};
    \node[anchor=center, yshift=0.45cm] at (B.north)
        {Polynomial fit};
    \node[anchor=center, yshift=0.45cm, align=center] at (C.north)
        {Difference between\\frequency offsets and polynomial fit};

    % Row labels
    \node[left=0.45cm of A, rotate=90, anchor=center] {Odd echoes};
    \node[left=0.45cm of D, rotate=90, anchor=center] {Even echoes};
    \node[left=0.45cm of G, rotate=90, anchor=center, align=center]
        {Difference between\\odd and even echoes};

    % Main B0 colorbar
    \node[anchor=north] (CBmain)
        at ($(G.south)!0.5!(H.south)$) [yshift=-0.3cm] {
        \begin{tikzpicture}
            \pgfplotsset{compat=1.18}
            \pgfplotscolorbardrawstandalone[
                colormap/blackwhite,
                colorbar horizontal,
                point meta min=5,
                point meta max=18,
                colorbar style={
                    width=4cm,
                    height=0.2cm,
                    xtick={5,18},
                    xticklabels={5,18},
                    tick pos=bottom,
                    tick style={black},
                    tick label style={
                        font=\footnotesize,
                        inner sep=2pt
                    },
                    scaled ticks=false,
                    draw=none,
                    xlabel={Frequency offset / Hz},
                    xlabel style={
                        font=\footnotesize,
                        yshift=5pt
                    }
                }
            ]
        \end{tikzpicture}
    };

    % Difference colorbar
    \node[anchor=north] (CBdiff)
        at ($(I.south)$) [yshift=-0.3cm] {
        \begin{tikzpicture}
            \pgfplotsset{compat=1.18}
            \pgfplotscolorbardrawstandalone[
                colormap/vik,
                colorbar horizontal,
                point meta min=-5,
                point meta max=5,
                colorbar style={
                    width=3.2cm,
                    height=0.2cm,
                    xtick={-5, 5},
                    xticklabels={-5, 5},
                    tick pos=bottom,
                    tick style={black},
                    tick label style={
                        font=\footnotesize,
                        inner sep=2pt
                    },
                    scaled ticks=false,
                    draw=none,
                    xlabel={Difference / Hz},
                    xlabel style={
                        font=\footnotesize,
                        yshift=5pt
                    }
                }
            ]
        \end{tikzpicture}
    };
\end{tikzpicture}

==> tikz/composition-dependent-spectra.tex <==
\begin{tikzpicture}[node distance=6pt and 6pt,
					inner sep=0pt,
					font=\footnotesize]
	\def\h{4cm}

	% File names
	\def\imgA{figures/composition-dependent-spectra/static_water.png}
	\def\imgB{figures/composition-dependent-spectra/static_acetone.png}
	\def\imgC{figures/composition-dependent-spectra/acetone_ratios_static.pdf}
	\def\imgD{figures/composition-dependent-spectra/linear_approx_ratio_dependent_water.png}
	\def\imgE{figures/composition-dependent-spectra/linear_approx_ratio_dependent_acetone.png}
	\def\imgF{figures/composition-dependent-spectra/acetone_ratios_linear_approx_ratio_dependent.pdf}

	% Fixed-spectrum reconstruction
	\node[inner sep=0] (A) {\includegraphics[height=\h]{\imgA}};
	\node[inner sep=0, right=0.3cm of A.north east, anchor=north west] (B)
		{\includegraphics[height=\h]{\imgB}};
	\node[inner sep=0, right=0.6cm of B.north east, anchor=north west] (C)
		{\includegraphics{\imgC}};

	% Proposed composition-dependent reconstruction
	\node[inner sep=0, below=0.6cm of A] (D)
		{\includegraphics[height=\h]{\imgD}};
	\node[inner sep=0, right=0.3cm of D.north east, anchor=north west] (E)
		{\includegraphics[height=\h]{\imgE}};
	\node[inner sep=0, right=0.6cm of E.north east, anchor=north west] (F)
		{\includegraphics{\imgF}};

	% Column labels
	\node[inner sep=0, above=0.3cm of A] (L1) {Water};
	\node[inner sep=0, above=0.3cm of B] (L2) {Acetone};

    	% single grayscale colorbar spanning the first two images (pgfplots colorbar)
	\node[anchor=north] (CB) at ($ (D.south)!0.5!(E.south) $) [yshift=-0.3cm] {
		\begin{tikzpicture}
		\pgfplotsset{compat=1.18}
		\pgfplotscolorbardrawstandalone[
		    colormap/blackwhite,
		    colorbar horizontal,
		    point meta min=0,
		    point meta max=1,
		    colorbar style={
		        width=4cm,
		        height=0.2cm,
		        xtick={0,1},
		        xticklabels={0,1},
		        tick pos=bottom,
		        tick style={black},
				tick label style={font=\footnotesize, inner sep=2pt},
		        scaled ticks=false,
		        draw=none,
				xlabel={Molar ratio / mol/mol},
				xlabel style = {font=\footnotesize, yshift=5pt},
		    }
		]
		\end{tikzpicture}
	};
	% Optionally add a label for the third column:
	% \node[above=0.4cm of C] {Histogram};

	% Row labels
	\node[left=0.3cm of A, rotate=90, anchor=center] {Fixed spectrum};
	\node[left=0.3cm of D, rotate=90, anchor=center] {Proposed method};

	% Subfigure labels
	\node[below=0.3cm of CB, align=center] (subA) {(a) Molar ratio maps};
	\node[align=center] (subB) at ($ (C.south |- subA) $) {(b) Distribution of acetone molar ratio};
\end{tikzpicture}


==> tikz/cs-mask.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=4cm,
		height=4cm,
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=161,
		axis x line=none,
		axis y line*=left,
		ytick={1,20,40,60,80,100,120,140,160},
		yticklabels={1,10,20,30,40,50,60,70,80},
		yticklabel style={font=\footnotesize},
		ytick align=outside,
		tick style={black, line width=0.4pt},
		major tick length=2pt,
		enlargelimits=false,
		clip=false,
	]
		\addplot graphics[
			xmin=0,
			xmax=1,
			ymin=0,
			ymax=161,
		] {figures/field-inhomogeniety/cs_mask.png};
	\end{axis}
\end{tikzpicture}

==> tikz/field-inhomogeniety_rev1.tex <==

\begin{tikzpicture}[node distance=6pt and 6pt,
                    inner sep = 0pt, 
					font = \footnotesize]
    \def\h{4cm}

	% File names
	\def\imgA{figures/field-inhomogeniety/c_img_abs_0.png}
	\def\imgB{figures/field-inhomogeniety/c_img_abs_1.png}
	\def\imgC{figures/field-inhomogeniety/c_img_hist.pdf}
	\def\imgD{figures/field-inhomogeniety/c_img_fi_abs_0.png}
	\def\imgE{figures/field-inhomogeniety/c_img_fi_abs_1.png}
	\def\imgF{figures/field-inhomogeniety/c_img_fi_hist.pdf}
	\def\imgG{figures/field-inhomogeniety/varpro_abs_0.png}
	\def\imgH{figures/field-inhomogeniety/varpro_abs_1.png}
	\def\imgI{figures/field-inhomogeniety/varpro_hist.pdf}
	\def\imgJ{figures/field-inhomogeniety/c_img_fi_compressed_sensing_abs_0.png}
	\def\imgK{figures/field-inhomogeniety/c_img_fi_compressed_sensing_abs_1.png}
	\def\imgL{figures/field-inhomogeniety/c_img_fi_compressed_sensing_hist.pdf}


	% First row
	\node[inner sep=0] (A) {\includegraphics[height=\h]{\imgA}};
	\node[inner sep=0, right=0.3cm of A.north east, anchor=north west] (B) {\includegraphics[height=\h]{\imgB}};
	\node[inner sep=0, right=0.6cm of B.north east, anchor=north west] (C) {\includegraphics{\imgC}};

	% Second row
	\node[inner sep=0, below=0.6cm of A] (D) {\includegraphics[height=\h]{\imgD}};
	\node[inner sep=0, right=0.3cm of D.north east, anchor=north west] (E) {\includegraphics[height=\h]{\imgE}};
	\node[inner sep=0, right=0.6cm of E.north east, anchor=north west] (F) {\includegraphics{\imgF}};

	% Third row VARPRO
	\node[inner sep=0, below=0.6cm of D] (G) {\includegraphics[height=\h]{\imgG}};
	\node[inner sep=0, right=0.3cm of G.north east, anchor=north west] (H) {\includegraphics[height=\h]{\imgH}};
	\node[inner sep=0, right=0.6cm of H.north east, anchor=north west] (I) {\includegraphics{\imgI}};

	% Fourth row
	\node[inner sep=0, below=0.6cm of G] (J) {\includegraphics[height=\h]{\imgJ}};
	\node[inner sep=0, right=0.3cm of J.north east, anchor=north west] (K) {\includegraphics[height=\h]{\imgK}};
	\node[inner sep=0, right=0.6cm of K.north east, anchor=north west] (L) {\includegraphics{\imgL}};

	% Column labels
	\node[inner sep=0, above=0.3cm of A] (L1) {Water};
	\node[inner sep=0, above=0.3cm of B] (L2) {Acetone};

	% single grayscale colorbar spanning the first two images (pgfplots colorbar)
	\node[anchor=north] (CB) at ($ (J.south)!0.5!(K.south) $) [yshift=-0.3cm] {
		\begin{tikzpicture}
		\pgfplotsset{compat=1.18}
		\pgfplotscolorbardrawstandalone[
		    colormap/blackwhite,
		    colorbar horizontal,
		    point meta min=0,
		    point meta max=1,
		    colorbar style={
		        width=4cm,
		        height=0.2cm,
		        xtick={0,1},
		        xticklabels={0,1},
		        tick pos=bottom,
		        tick style={black},
				tick label style={font=\footnotesize, inner sep=2pt},
		        scaled ticks=false,
		        draw=none,
				xlabel={Molar ratio / mol/mol},
				xlabel style = {font=\footnotesize, yshift=5pt},
		    }
		]
		\end{tikzpicture}
	};
	% Optionally add a label for the third column:
	% \node[above=0.4cm of C] {Histogram};

	% Row labels
	\node[left=0.3cm of A, rotate=90, anchor=center] {FFT};
	\node[left=0.3cm of D, rotate=90, anchor=center] {Field inhomogeneity correction};
	\node[left=0.3cm of G, rotate=90, anchor=center] {VARPRO};
	\node[left=0.3cm of J, rotate=90, anchor=center] {Compressed sensing};
	% Subfigure labels below columns
	% Center (a) label between D and E using a coordinate
	% Requires: \usetikzlibrary{fit, positioning}
	\coordinate (JKcenter) at ($ (J)!.5!(K) $);
	\node[below=0.3cm of CB, align=center] (subA) {(a) Molar ratio maps};
	\node[align=center] (subB) at ($ (I |- subA) $) {(b) Distribution of acetone molar ratio};
\end{tikzpicture}


==> tikz/multi-peak-recos.tex <==

\begin{tikzpicture}[node distance=6pt and 6pt,
                    inner sep = 0pt, 
					font = \footnotesize]
    \def\h{4cm}

	% File names
	\def\imgAcetone{figures/multi-peak/acetone.png}
	\def\imgEthanol{figures/multi-peak/ethanol.png}
	\def\imgHist{figures/multi-peak/acetone_ratios.pdf}

	\node[inner sep=0] (A) {\includegraphics[height=\h]{\imgAcetone}};
	\node[inner sep=0, right=0.3cm of A.north east, anchor=north west] (B) {\includegraphics[height=\h]{\imgEthanol}};
	\node[inner sep=0, right=0.6cm of B.north east, anchor=north west] (C) {\includegraphics{\imgHist}};

	% Column labels
	\node[above=0.3cm of A] (L1) {Acetone};
	\node[above=0.3cm of B] (L2) {Ethanol};

	% single grayscale colorbar spanning the first two images (pgfplots colorbar)
	\node[anchor=north] (CB) at ($ (A.south)!0.5!(B.south) $) [yshift=-0.3cm] {
		\begin{tikzpicture}
		\pgfplotsset{compat=1.18}
		\pgfplotscolorbardrawstandalone[
		    colormap/blackwhite,
		    colorbar horizontal,
		    point meta min=0,
		    point meta max=1,
		    colorbar style={
		        width=4cm,
		        height=0.2cm,
		        xtick={0,1},
		        xticklabels={0,1},
		        tick pos=bottom,
		        tick style={black},
				tick label style={font=\footnotesize, inner sep=2pt},
		        scaled ticks=false,
		        draw=none,
				xlabel={Molar ratio / mol/mol},
				xlabel style = {font=\footnotesize, yshift=5pt},
		    }
		]
		\end{tikzpicture}
	};

	\node[left=0.3cm of A, rotate=90, anchor=center] {};

	% Subfigure labels below the panels
	\coordinate (ABcenter) at ($ (A)!.5!(B) $);
	\node[below=0.3cm of CB, align=center] (subA) {(a) Molar ratio maps};
	\node[align=center] (subB) at ($ (C |- subA) $) {(b) Distribution of acetone molar ratio};
\end{tikzpicture}

==> tikz/sample.tex <==
\begin{tikzpicture}
	% Place the image
	\node[anchor=south west,inner sep=0] (img) at (0,0) {\includegraphics[width=0.28\textwidth]{figures/sample.png}};
	% Overlay numbers (example positions)
	\begin{scope}[x={(img.south east)},y={(img.north west)}]
		
		\draw[<->] (0.65, 0.1) -- (0.65, 0.73);
		
		\node at (0.76, 0.43) {\small \qty{465}{\milli\metre}};
		\draw[<->] (0.65, 0.1) -- (0.65, 0.73);
		\draw[<->] (0.28, 0.75) -- (0.63, 0.75);
		\node at (0.68, 0.78) {\small \qty{130}{\milli\metre}};

		\draw[<->] (0.40, 0.955) -- (0.51, 0.955);
		\node at (0.45,0.99) {\qty{33}{\milli\metre}};
	\end{scope}
\end{tikzpicture}


==> tikz/sequence-variations.tex <==
\begin{tikzpicture}[
    node distance=6pt and 6pt,
    inner sep=0pt,
    font=\footnotesize,
]
\def\imgFA{figures/sequence-variations/fa_errors.pdf}
\def\imgTR{figures/sequence-variations/tr_errors.pdf}

% Top image (a): FA errors
\node[inner sep=0pt] (A) {\includegraphics{\imgFA}};
% Bottom image (b): TR errors
\node[inner sep=0pt, below=0.8cm of A] (B) {\includegraphics{\imgTR}};

% Subfigure labels
\node[below=0.3cm of A] {(a) Bias with respect to flip angles};
\node[below=0.3cm of B] {(b) Bias with respect to TR};
\end{tikzpicture}
